Quandles at Finite Temperatures II

The number of colorings of a knot diagram by a quandle has been shown to be a knot invariant by CJKLS using quandle cohomology methods. In a previous paper by the second named author, the CJKLS invariant was refined and, in particular, it was shown that the number of colorings is an invariant directly without resorting to quandle cohomology. Here we investigate the effectiveness of this invariant on (classical) knots of up to and including ten crossings.

==> (inline-0) <==
\begin{tabular}{p{.35cm}|*{20}{p{.35cm}}}
    & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline 
1   &   & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 1 & 1 & 1 & 1 & 3 & 1 \\
2   &   &   & 5 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 1 & 2 \\
3   &   &   &   & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 1 & 2 \\
4   &   &   &   &   & 1 & 3 & 3 & 5 & 3 & 3 & 1 & 3 & 3 & 1 & 3 & 3 & 3 & 3 & 1 & 3 \\
5   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 1 & 1 & 1 & 1 & 3 & 1 \\
6   &   &   &   &   &   &   & 4 & 3 & 6 & 6 & 1 & 4 & 7 & 1 & 6 & 5 & 5 & 6 & 1 & 5 \\
7   &   &   &   &   &   &   &   & 3 & 4 & 4 & 1 & 5 & 4 & 1 & 4 & 4 & 4 & 4 & 1 & 4 \\
8   &   &   &   &   &   &   &   &   & 3 & 3 & 1 & 3 & 3 & 1 & 3 & 3 & 3 & 3 & 1 & 3 \\
9   &   &   &   &   &   &   &   &   &   & 7 & 1 & 4 & 6 & 1 & 10 & 5 & 5 & 10 & 1 & 5 \\
10   &   &   &   &   &   &   &   &   &   &   & 1 & 4 & 6 & 1 & 7 & 5 & 5 & 7 & 1 & 5 \\
11   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 \\
12   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 1 & 4 & 4 & 4 & 4 & 1 & 4 \\
13   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 6 & 5 & 5 & 6 & 1 & 5 \\
14   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 6 & 1 \\
15   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 5 & 0 & 1 & 5 \\
16   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 8 & 5 & 1 & 8 \\
17   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 1 & 0 \\
18   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 5 \\
19   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 \\
20   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 1}
\end{center}
 }
\end{table}

\begin{table}[h]\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{20}{p{.35cm}}}
    & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 & 38 & 39 & 40 \\\hline 
1   & 1 & 1 & 1 & 9 & 4 & 1 & 1 & 1 & 10 & 1 & 1 & 1 & 5 & 9 & 2 & 9 & 2 & 1 & 3 & 1 \\
2   & 2 & 5 & 4 & 1 & 1 & 2 & 2 & 2 & 1 & 3 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 \\
3   & 2 & 7 & 4 & 1 & 1 & 2 & 2 & 2 & 1 & 3 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 \\
4   & 3 & 2 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 2 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 \\
5   & 1 & 1 & 1 & 4 & 6 & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 4 & 4 & 2 & 4 & 2 & 1 & 3 & 1 \\
6   & 7 & 2 & 2 & 1 & 1 & 7 & 6 & 7 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 7 \\
7   & 4 & 2 & 2 & 1 & 1 & 4 & 4 & 4 & 1 & 2 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 4 \\
8   & 3 & 2 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 2 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 \\
9   & 6 & 2 & 2 & 1 & 1 & 6 & 10 & 6 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 6 \\
10   & 6 & 2 & 2 & 1 & 1 & 6 & 7 & 6 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 6 \\
11   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 2 & 5 & 2 & 0 & 1 & 2 & 1 \\
12   & 4 & 2 & 2 & 1 & 1 & 4 & 4 & 4 & 1 & 2 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 4 \\
13   & 8 & 2 & 2 & 1 & 1 & 10 & 6 & 10 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 10 \\
14   & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 3 & 3 & 2 & 3 & 2 & 1 & 4 & 1 \\
15   & 6 & 2 & 2 & 1 & 1 & 6 & 0 & 6 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 6 \\
16   & 5 & 2 & 2 & 1 & 1 & 5 & 5 & 5 & 1 & 2 & 8 & 1 & 1 & 1 & 1 & 1 & 1 & 8 & 1 & 5 \\
17   & 5 & 2 & 2 & 1 & 1 & 5 & 5 & 5 & 1 & 2 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 5 \\
18   & 6 & 2 & 2 & 1 & 1 & 6 & 0 & 6 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 6 \\
19   & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 3 & 3 & 2 & 3 & 2 & 1 & 4 & 1 \\
20   & 5 & 2 & 2 & 1 & 1 & 5 & 5 & 5 & 1 & 2 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 5 \\
21   &   & 2 & 2 & 1 & 1 & 8 & 6 & 8 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 8 \\
22   &   &   & 4 & 1 & 1 & 2 & 2 & 2 & 1 & 3 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 \\
23   &   &   &   & 1 & 1 & 2 & 2 & 2 & 1 & 3 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 \\
24   &   &   &   &   & 4 & 1 & 1 & 1 & 9 & 1 & 1 & 1 & 5 & 0 & 2 & 0 & 2 & 1 & 3 & 1 \\
25   &   &   &   &   &   & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 4 & 4 & 2 & 4 & 2 & 1 & 3 & 1 \\
26   &   &   &   &   &   &   & 6 & 0 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 0 \\
27   &   &   &   &   &   &   &   & 6 & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 6 \\
28   &   &   &   &   &   &   &   &   & 1 & 2 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 0 \\
29   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 5 & 9 & 2 & 9 & 2 & 1 & 3 & 1 \\
30   &   &   &   &   &   &   &   &   &   &   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 \\
31   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 5 \\
32   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 2 & 5 & 2 & 1 & 3 & 1 \\
34   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 0 & 2 & 1 & 3 & 1 \\
35   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 5 & 1 & 2 & 1 \\
36   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 1 & 3 & 1 \\
37   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 1 \\
38   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 5 \\
39   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 \\
40   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 2}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 41 & 42 & 43 & 44 & 45 & 46 & 47 & 48 & 49 & 50 & 51 & 52 & 53 & 54 & 55 & 56 & 57 & 58 & 59 \\\hline 
1   & 5 & 1 & 1 & 1 & 6 & 4 & 1 & 1 & 1 & 6 & 7 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
2   & 1 & 2 & 2 & 2 & 1 & 1 & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
3   & 1 & 2 & 2 & 2 & 1 & 1 & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
4   & 1 & 3 & 3 & 3 & 1 & 1 & 2 & 3 & 3 & 1 & 1 & 1 & 3 & 3 & 3 & 3 & 3 & 1 & 1 \\
5   & 4 & 1 & 1 & 1 & 4 & 5 & 1 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
6   & 1 & 5 & 7 & 7 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 7 & 7 & 7 & 6 & 4 & 1 & 1 \\
7   & 1 & 4 & 4 & 4 & 1 & 1 & 2 & 4 & 4 & 1 & 1 & 1 & 4 & 4 & 4 & 4 & 5 & 1 & 1 \\
8   & 1 & 3 & 3 & 3 & 1 & 1 & 2 & 3 & 3 & 1 & 1 & 1 & 3 & 3 & 3 & 3 & 3 & 1 & 1 \\
9   & 1 & 5 & 6 & 6 & 1 & 1 & 2 & 5 & 7 & 1 & 1 & 1 & 6 & 6 & 6 & 10 & 4 & 1 & 1 \\
10   & 1 & 5 & 6 & 6 & 1 & 1 & 2 & 5 & 0 & 1 & 1 & 1 & 6 & 6 & 6 & 7 & 4 & 1 & 1 \\
11   & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 6 & 5 \\
12   & 1 & 4 & 4 & 4 & 1 & 1 & 2 & 4 & 4 & 1 & 1 & 1 & 4 & 4 & 4 & 4 & 6 & 1 & 1 \\
13   & 1 & 5 & 10 & 10 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 0 & 10 & 8 & 6 & 4 & 1 & 1 \\
14   & 3 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
15   & 1 & 5 & 6 & 6 & 1 & 1 & 2 & 5 & 7 & 1 & 1 & 1 & 6 & 6 & 6 & 0 & 4 & 1 & 1 \\
16   & 1 & 8 & 5 & 5 & 1 & 1 & 2 & 6 & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
17   & 1 & 0 & 5 & 5 & 1 & 1 & 2 & 6 & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
18   & 1 & 5 & 6 & 6 & 1 & 1 & 2 & 5 & 7 & 1 & 1 & 1 & 6 & 6 & 6 & 0 & 4 & 1 & 1 \\
19   & 3 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
20   & 1 & 0 & 5 & 5 & 1 & 1 & 2 & 6 & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
21   & 1 & 5 & 8 & 8 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 8 & 8 & 0 & 6 & 4 & 1 & 1 \\
22   & 1 & 2 & 2 & 2 & 1 & 1 & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
23   & 1 & 2 & 2 & 2 & 1 & 1 & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
24   & 5 & 1 & 1 & 1 & 6 & 4 & 1 & 1 & 1 & 6 & 7 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
25   & 4 & 1 & 1 & 1 & 4 & 5 & 1 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
26   & 1 & 5 & 0 & 0 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 10 & 0 & 8 & 6 & 4 & 1 & 1 \\
27   & 1 & 5 & 6 & 6 & 1 & 1 & 2 & 5 & 7 & 1 & 1 & 1 & 6 & 6 & 6 & 0 & 4 & 1 & 1 \\
28   & 1 & 5 & 0 & 0 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 10 & 0 & 8 & 6 & 4 & 1 & 1 \\
29   & 5 & 1 & 1 & 1 & 6 & 4 & 1 & 1 & 1 & 6 & 7 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
30   & 1 & 2 & 2 & 2 & 1 & 1 & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
31   & 1 & 0 & 5 & 5 & 1 & 1 & 2 & 6 & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 9 & 1 & 1 & 1 & 5 & 4 & 1 & 1 & 1 & 5 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
34   & 5 & 1 & 1 & 1 & 6 & 4 & 1 & 1 & 1 & 6 & 7 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
35   & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 5 & 9 \\
36   & 5 & 1 & 1 & 1 & 6 & 4 & 1 & 1 & 1 & 6 & 7 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
37   & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 6 & 5 \\
38   & 1 & 0 & 5 & 5 & 1 & 1 & 2 & 6 & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
39   & 3 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
40   & 1 & 5 & 0 & 0 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 10 & 0 & 8 & 6 & 4 & 1 & 1 \\
41   &   & 1 & 1 & 1 & 5 & 4 & 1 & 1 & 1 & 5 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
42   &   &   & 5 & 5 & 1 & 1 & 2 & 6 & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
43   &   &   &   & 0 & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 10 & 0 & 8 & 6 & 4 & 1 & 1 \\
44   &   &   &   &   & 1 & 1 & 2 & 5 & 6 & 1 & 1 & 1 & 10 & 0 & 8 & 6 & 4 & 1 & 1 \\
45   &   &   &   &   &   & 4 & 1 & 1 & 1 & 0 & 6 & 8 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
46   &   &   &   &   &   &   & 1 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
47   &   &   &   &   &   &   &   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
48   &   &   &   &   &   &   &   &   & 5 & 1 & 1 & 1 & 5 & 5 & 5 & 5 & 4 & 1 & 1 \\
49   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 6 & 6 & 6 & 7 & 4 & 1 & 1 \\
50   &   &   &   &   &   &   &   &   &   &   & 6 & 8 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
51   &   &   &   &   &   &   &   &   &   &   &   & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
52   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
53   &   &   &   &   &   &   &   &   &   &   &   &   &   & 10 & 8 & 6 & 4 & 1 & 1 \\
54   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 8 & 6 & 4 & 1 & 1 \\
55   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 4 & 1 & 1 \\
56   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 1 & 1 \\
57   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 \\
58   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 \\
59   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 3}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 60 & 61 & 62 & 63 & 64 & 65 & 66 & 67 & 68 & 69 & 70 & 71 & 72 & 73 & 74 & 75 & 76 & 77 & 78 \\\hline 
1   & 1 & 1 & 1 & 10 & 10 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
2   & 2 & 2 & 2 & 1 & 1 & 2 & 5 & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 10 & 1 & 2 & 2 & 2 \\
3   & 2 & 2 & 2 & 1 & 1 & 2 & 8 & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 5 & 1 & 2 & 2 & 2 \\
4   & 3 & 3 & 5 & 1 & 1 & 3 & 2 & 3 & 3 & 1 & 1 & 3 & 1 & 1 & 2 & 1 & 3 & 5 & 3 \\
5   & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 \\
6   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 7 & 7 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
7   & 4 & 4 & 3 & 1 & 1 & 4 & 2 & 4 & 4 & 1 & 1 & 4 & 1 & 1 & 2 & 1 & 3 & 3 & 4 \\
8   & 3 & 3 & 10 & 1 & 1 & 3 & 2 & 3 & 3 & 1 & 1 & 3 & 1 & 1 & 2 & 1 & 3 & 6 & 3 \\
9   & 10 & 5 & 3 & 1 & 1 & 10 & 2 & 6 & 6 & 1 & 1 & 10 & 1 & 1 & 2 & 1 & 3 & 3 & 0 \\
10   & 7 & 5 & 3 & 1 & 1 & 7 & 2 & 6 & 6 & 1 & 1 & 7 & 1 & 1 & 2 & 1 & 3 & 3 & 7 \\
11   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 \\
12   & 4 & 4 & 3 & 1 & 1 & 4 & 2 & 4 & 4 & 1 & 1 & 4 & 1 & 1 & 2 & 1 & 3 & 3 & 4 \\
13   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 0 & 10 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
14   & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 3 & 1 & 2 & 1 & 1 & 1 \\
15   & 0 & 5 & 3 & 1 & 1 & 0 & 2 & 6 & 6 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
16   & 5 & 0 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
17   & 5 & 8 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
18   & 0 & 5 & 3 & 1 & 1 & 0 & 2 & 6 & 6 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
19   & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 3 & 1 & 2 & 1 & 1 & 1 \\
20   & 5 & 8 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
21   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 8 & 8 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
22   & 2 & 2 & 2 & 1 & 1 & 2 & 7 & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 5 & 1 & 2 & 2 & 2 \\
23   & 2 & 2 & 2 & 1 & 1 & 2 & 4 & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 4 & 1 & 2 & 2 & 2 \\
24   & 1 & 1 & 1 & 9 & 9 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
25   & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 \\
26   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 10 & 0 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
27   & 0 & 5 & 3 & 1 & 1 & 0 & 2 & 6 & 6 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
28   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 10 & 0 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
29   & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
30   & 2 & 2 & 2 & 1 & 1 & 2 & 3 & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 3 & 1 & 2 & 2 & 2 \\
31   & 5 & 8 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
34   & 1 & 1 & 1 & 9 & 9 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
35   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 \\
36   & 1 & 1 & 1 & 9 & 9 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
37   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 \\
38   & 5 & 8 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
39   & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 3 & 1 & 2 & 1 & 1 & 1 \\
40   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 10 & 0 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
41   & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
42   & 5 & 8 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
43   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 10 & 0 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
44   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 10 & 0 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
45   & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
46   & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 6 & 1 & 2 & 1 & 1 & 1 \\
47   & 2 & 2 & 2 & 1 & 1 & 2 & 3 & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 3 & 1 & 2 & 2 & 2 \\
48   & 5 & 6 & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
49   & 7 & 5 & 3 & 1 & 1 & 7 & 2 & 6 & 6 & 1 & 1 & 7 & 1 & 1 & 2 & 1 & 3 & 3 & 7 \\
50   & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
51   & 1 & 1 & 1 & 7 & 7 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
52   & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 8 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
53   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 0 & 10 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
54   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 10 & 0 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
55   & 6 & 5 & 3 & 1 & 1 & 6 & 2 & 8 & 8 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
56   & 0 & 5 & 3 & 1 & 1 & 0 & 2 & 6 & 6 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
57   & 4 & 4 & 3 & 1 & 1 & 4 & 2 & 4 & 4 & 1 & 1 & 4 & 1 & 1 & 2 & 1 & 3 & 3 & 4 \\
58   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 \\
59   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 \\
60   &   & 5 & 3 & 1 & 1 & 0 & 2 & 6 & 6 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
61   &   &   & 3 & 1 & 1 & 5 & 2 & 5 & 5 & 1 & 1 & 5 & 1 & 1 & 2 & 1 & 3 & 3 & 5 \\
62   &   &   &   & 1 & 1 & 3 & 2 & 3 & 3 & 1 & 1 & 3 & 1 & 1 & 2 & 1 & 3 & 6 & 3 \\
63   &   &   &   &   & 0 & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
64   &   &   &   &   &   & 1 & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
65   &   &   &   &   &   &   & 2 & 6 & 6 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
66   &   &   &   &   &   &   &   & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 5 & 1 & 2 & 2 & 2 \\
67   &   &   &   &   &   &   &   &   & 10 & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
68   &   &   &   &   &   &   &   &   &   & 1 & 1 & 6 & 1 & 1 & 2 & 1 & 3 & 3 & 6 \\
69   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 \\
70   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 2 & 1 & 3 & 3 & 10 \\
72   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 \\
73   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 1 & 1 & 1 \\
74   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 2 & 2 \\
75   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 \\
76   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 3 \\
77   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 \\
78   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 4}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 79 & 80 & 81 & 82 & 83 & 84 & 85 & 86 & 87 & 88 & 89 & 90 & 91 & 92 & 93 & 94 & 95 & 96 & 97 \\\hline 
1   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 0 & 2 & 1 & 1 & 1 \\
2   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 5 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
3   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 0 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
4   & 3 & 3 & 1 & 1 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 3 & 3 & 3 \\
5   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 4 & 2 & 1 & 1 & 1 \\
6   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 7 & 1 & 1 & 6 & 7 & 6 \\
7   & 4 & 5 & 1 & 1 & 1 & 2 & 4 & 4 & 2 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 4 & 4 & 4 \\
8   & 3 & 3 & 1 & 1 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 3 & 3 & 3 \\
9   & 0 & 4 & 1 & 1 & 1 & 2 & 5 & 10 & 2 & 1 & 1 & 0 & 5 & 6 & 1 & 1 & 0 & 6 & 10 \\
10   & 7 & 4 & 1 & 1 & 1 & 2 & 5 & 7 & 2 & 1 & 1 & 7 & 5 & 6 & 1 & 1 & 7 & 6 & 7 \\
11   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 9 & 1 & 1 & 1 \\
12   & 4 & 6 & 1 & 1 & 1 & 2 & 4 & 4 & 2 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 4 & 4 & 4 \\
13   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 0 & 1 & 1 & 6 & 10 & 6 \\
14   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 2 & 1 & 1 & 1 \\
15   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
16   & 5 & 4 & 1 & 1 & 1 & 2 & 8 & 5 & 2 & 1 & 1 & 5 & 8 & 5 & 1 & 1 & 5 & 5 & 5 \\
17   & 5 & 4 & 1 & 1 & 1 & 2 & 0 & 5 & 2 & 1 & 1 & 5 & 0 & 5 & 1 & 1 & 5 & 5 & 5 \\
18   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
19   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 2 & 1 & 1 & 1 \\
20   & 5 & 4 & 1 & 1 & 1 & 2 & 0 & 5 & 2 & 1 & 1 & 5 & 0 & 5 & 1 & 1 & 5 & 5 & 5 \\
21   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 8 & 1 & 1 & 6 & 8 & 6 \\
22   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 7 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
23   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 4 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
24   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 9 & 2 & 1 & 1 & 1 \\
25   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 4 & 2 & 1 & 1 & 1 \\
26   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
27   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
28   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
29   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 10 & 2 & 1 & 1 & 1 \\
30   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
31   & 5 & 4 & 1 & 1 & 1 & 2 & 0 & 5 & 2 & 1 & 1 & 5 & 0 & 5 & 1 & 1 & 5 & 5 & 5 \\
32   & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 0 & 1 & 1 & 1 & 5 & 2 & 1 & 1 & 1 \\
34   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 9 & 2 & 1 & 1 & 1 \\
35   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 1 & 1 & 1 \\
36   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 9 & 2 & 1 & 1 & 1 \\
37   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 9 & 1 & 1 & 1 \\
38   & 5 & 4 & 1 & 1 & 1 & 2 & 0 & 5 & 2 & 1 & 1 & 5 & 0 & 5 & 1 & 1 & 5 & 5 & 5 \\
39   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 2 & 1 & 1 & 1 \\
40   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
41   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 9 & 1 & 1 & 1 & 5 & 2 & 1 & 1 & 1 \\
42   & 5 & 4 & 1 & 1 & 1 & 2 & 0 & 5 & 2 & 1 & 1 & 5 & 0 & 5 & 1 & 1 & 5 & 5 & 5 \\
43   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
44   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
45   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 9 & 5 & 1 & 1 & 1 & 6 & 2 & 1 & 1 & 1 \\
46   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 4 & 2 & 1 & 1 & 1 \\
47   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
48   & 5 & 4 & 1 & 1 & 1 & 2 & 6 & 5 & 2 & 1 & 1 & 5 & 6 & 5 & 1 & 1 & 5 & 5 & 5 \\
49   & 7 & 4 & 1 & 1 & 1 & 2 & 5 & 7 & 2 & 1 & 1 & 7 & 5 & 6 & 1 & 1 & 7 & 6 & 7 \\
50   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 9 & 5 & 1 & 1 & 1 & 6 & 2 & 1 & 1 & 1 \\
51   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 7 & 2 & 1 & 1 & 1 \\
52   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 8 & 5 & 1 & 1 & 1 & 6 & 2 & 1 & 1 & 1 \\
53   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 0 & 1 & 1 & 6 & 10 & 6 \\
54   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
55   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 8 & 1 & 1 & 6 & 8 & 6 \\
56   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
57   & 4 & 7 & 1 & 1 & 1 & 2 & 4 & 4 & 2 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 4 & 4 & 4 \\
58   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 6 & 1 & 1 & 1 \\
59   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 1 & 1 & 1 \\
60   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
61   & 5 & 4 & 1 & 1 & 1 & 2 & 8 & 5 & 2 & 1 & 1 & 5 & 8 & 5 & 1 & 1 & 5 & 5 & 5 \\
62   & 3 & 3 & 1 & 1 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 3 & 3 & 3 \\
63   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 10 & 2 & 1 & 1 & 1 \\
64   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 1 & 1 & 1 & 10 & 2 & 1 & 1 & 1 \\
65   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
66   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 8 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
67   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 0 & 1 & 1 & 6 & 10 & 6 \\
68   & 6 & 4 & 1 & 1 & 1 & 2 & 5 & 6 & 2 & 1 & 1 & 6 & 5 & 10 & 1 & 1 & 6 & 0 & 6 \\
69   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 9 & 5 & 1 & 1 & 1 & 6 & 2 & 1 & 1 & 1 \\
70   & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 10 & 4 & 1 & 1 & 1 & 2 & 5 & 0 & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
72   & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 4 & 2 & 1 & 1 & 1 \\
74   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 5 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
75   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
76   & 3 & 3 & 1 & 1 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 3 & 3 & 3 \\
77   & 3 & 3 & 1 & 1 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 3 & 3 & 3 \\
78   & 0 & 4 & 1 & 1 & 1 & 2 & 5 & 10 & 2 & 1 & 1 & 0 & 5 & 6 & 1 & 1 & 0 & 6 & 10 \\
79   &   & 4 & 1 & 1 & 1 & 2 & 5 & 10 & 2 & 1 & 1 & 0 & 5 & 6 & 1 & 1 & 0 & 6 & 10 \\
80   &   &   & 1 & 1 & 1 & 2 & 4 & 4 & 2 & 1 & 1 & 4 & 4 & 4 & 1 & 1 & 4 & 4 & 4 \\
81   &   &   &   & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   &   &   &   &   & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 5}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 79 & 80 & 81 & 82 & 83 & 84 & 85 & 86 & 87 & 88 & 89 & 90 & 91 & 92 & 93 & 94 & 95 & 96 & 97 \\\hline 
84   &   &   &   &   &   &   & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
85   &   &   &   &   &   &   &   & 5 & 2 & 1 & 1 & 5 & 0 & 5 & 1 & 1 & 5 & 5 & 5 \\
86   &   &   &   &   &   &   &   &   & 2 & 1 & 1 & 10 & 5 & 6 & 1 & 1 & 10 & 6 & 0 \\
87   &   &   &   &   &   &   &   &   &   & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
88   &   &   &   &   &   &   &   &   &   &   & 5 & 1 & 1 & 1 & 6 & 2 & 1 & 1 & 1 \\
89   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 5 & 2 & 1 & 1 & 1 \\
90   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 6 & 1 & 1 & 0 & 6 & 10 \\
91   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 1 & 1 & 5 & 5 & 5 \\
92   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 6 & 10 & 6 \\
93   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 1 & 1 & 1 \\
94   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 \\
95   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 10 \\
96   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 \\
97   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 6}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 98 & 99 & 100 & 101 & 102 & 103 & 104 & 105 & 106 & 107 & 108 & 109 & 110 & 111 & 112 & 113 & 114 & 115 & 116 \\\hline 
1   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
2   & 1 & 2 & 2 & 2 & 5 & 1 & 3 & 1 & 2 & 2 & 5 & 5 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
3   & 1 & 2 & 2 & 2 & 0 & 1 & 3 & 1 & 2 & 2 & 0 & 0 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
4   & 1 & 3 & 3 & 3 & 2 & 1 & 2 & 1 & 5 & 3 & 2 & 2 & 3 & 3 & 3 & 1 & 3 & 1 & 1 \\
5   & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 4 & 4 \\
6   & 1 & 5 & 0 & 6 & 2 & 1 & 2 & 1 & 3 & 7 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
7   & 1 & 4 & 4 & 4 & 2 & 1 & 2 & 1 & 3 & 4 & 2 & 2 & 4 & 4 & 5 & 1 & 4 & 1 & 1 \\
8   & 1 & 3 & 3 & 3 & 2 & 1 & 2 & 1 & 8 & 3 & 2 & 2 & 3 & 3 & 3 & 1 & 3 & 1 & 1 \\
9   & 1 & 5 & 6 & 10 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 10 & 1 & 1 \\
10   & 1 & 5 & 6 & 7 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 7 & 1 & 1 \\
11   & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 \\
12   & 1 & 4 & 4 & 4 & 2 & 1 & 2 & 1 & 3 & 4 & 2 & 2 & 4 & 4 & 6 & 1 & 4 & 1 & 1 \\
13   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 10 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
14   & 3 & 1 & 1 & 1 & 1 & 3 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 3 & 3 \\
15   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
16   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 8 & 8 & 4 & 1 & 5 & 1 & 1 \\
17   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 0 & 0 & 4 & 1 & 5 & 1 & 1 \\
18   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
19   & 3 & 1 & 1 & 1 & 1 & 3 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 3 & 3 \\
20   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 0 & 0 & 4 & 1 & 5 & 1 & 1 \\
21   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 8 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
22   & 1 & 2 & 2 & 2 & 7 & 1 & 3 & 1 & 2 & 2 & 7 & 7 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
23   & 1 & 2 & 2 & 2 & 4 & 1 & 3 & 1 & 2 & 2 & 4 & 4 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
24   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
25   & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 4 & 4 \\
26   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
27   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
28   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
29   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
30   & 1 & 2 & 2 & 2 & 3 & 1 & 10 & 1 & 2 & 2 & 3 & 3 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
31   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 0 & 0 & 4 & 1 & 5 & 1 & 1 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 6 & 1 & 1 & 1 & 1 & 6 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 5 & 0 \\
34   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
35   & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 \\
36   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
37   & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 \\
38   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 0 & 0 & 4 & 1 & 5 & 1 & 1 \\
39   & 3 & 1 & 1 & 1 & 1 & 3 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 3 & 3 \\
40   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
41   & 6 & 1 & 1 & 1 & 1 & 6 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 5 & 9 \\
42   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 0 & 0 & 4 & 1 & 5 & 1 & 1 \\
43   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
44   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
45   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 0 & 5 \\
46   & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 4 & 4 \\
47   & 1 & 2 & 2 & 2 & 3 & 1 & 5 & 1 & 2 & 2 & 3 & 3 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
48   & 1 & 0 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 6 & 6 & 4 & 1 & 5 & 1 & 1 \\
49   & 1 & 5 & 6 & 7 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 7 & 1 & 1 \\
50   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 0 & 5 \\
51   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
52   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 8 & 5 \\
53   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 10 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
54   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
55   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 8 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
56   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
57   & 1 & 4 & 4 & 4 & 2 & 1 & 2 & 1 & 3 & 4 & 2 & 2 & 4 & 4 & 0 & 1 & 4 & 1 & 1 \\
58   & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 \\
59   & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 \\
60   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
61   & 1 & 6 & 5 & 5 & 2 & 1 & 2 & 1 & 3 & 5 & 2 & 2 & 8 & 8 & 4 & 1 & 5 & 1 & 1 \\
62   & 1 & 3 & 3 & 3 & 2 & 1 & 2 & 1 & 8 & 3 & 2 & 2 & 3 & 3 & 3 & 1 & 3 & 1 & 1 \\
63   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
64   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 6 & 5 \\
65   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
66   & 1 & 2 & 2 & 2 & 8 & 1 & 3 & 1 & 2 & 2 & 8 & 8 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
67   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 10 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
68   & 1 & 5 & 7 & 6 & 2 & 1 & 2 & 1 & 3 & 0 & 2 & 2 & 5 & 5 & 4 & 1 & 6 & 1 & 1 \\
69   & 5 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 0 & 5 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 1 & 5 & 6 & 0 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 0 & 1 & 1 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 4 & 1 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 4 & 4 \\
74   & 1 & 2 & 2 & 2 & 5 & 1 & 3 & 1 & 2 & 2 & 5 & 5 & 2 & 2 & 2 & 1 & 2 & 1 & 1 \\
75   & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 \\
76   & 1 & 3 & 3 & 3 & 2 & 1 & 2 & 1 & 3 & 3 & 2 & 2 & 3 & 3 & 3 & 1 & 3 & 1 & 1 \\
77   & 1 & 3 & 3 & 3 & 2 & 1 & 2 & 1 & 6 & 3 & 2 & 2 & 3 & 3 & 3 & 1 & 3 & 1 & 1 \\
78   & 1 & 5 & 6 & 10 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 10 & 1 & 1 \\
79   & 1 & 5 & 6 & 10 & 2 & 1 & 2 & 1 & 3 & 6 & 2 & 2 & 5 & 5 & 4 & 1 & 10 & 1 & 1 \\
80   & 1 & 4 & 4 & 4 & 2 & 1 & 2 & 1 & 3 & 4 & 2 & 2 & 4 & 4 & 7 & 1 & 4 & 1 & 1 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 7}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 117 & 118 & 119 & 120 & 121 & 122 & 123 & 124 & 125 & 126 & 127 & 128 & 129 & 130 & 131 & 132 & 133 & 134 & 135 \\\hline 
1   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
2   & 5 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
3   & 0 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
4   & 2 & 3 & 5 & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 \\
5   & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
6   & 2 & 7 & 3 & 1 & 4 & 6 & 6 & 1 & 7 & 1 & 5 & 4 & 7 & 7 & 5 & 3 & 5 & 7 & 7 \\
7   & 2 & 4 & 3 & 1 & 5 & 4 & 4 & 1 & 4 & 1 & 4 & 5 & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
8   & 2 & 3 & 7 & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 \\
9   & 2 & 6 & 3 & 1 & 4 & 7 & 10 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
10   & 2 & 6 & 3 & 1 & 4 & 0 & 7 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
11   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 6 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
12   & 2 & 4 & 3 & 1 & 6 & 4 & 4 & 1 & 4 & 1 & 4 & 8 & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
13   & 2 & 10 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 10 & 5 & 3 & 5 & 10 & 0 \\
14   & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
15   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
16   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 0 & 4 & 5 & 5 & 8 & 3 & 8 & 5 & 5 \\
17   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
18   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
19   & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
20   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
21   & 2 & 8 & 3 & 1 & 4 & 6 & 6 & 1 & 0 & 1 & 5 & 4 & 0 & 8 & 5 & 3 & 5 & 8 & 8 \\
22   & 7 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
23   & 4 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
24   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
25   & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
26   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
27   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
28   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
29   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
30   & 3 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
31   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 2 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
34   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
35   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
36   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
37   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 6 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
38   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
39   & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
40   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
41   & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 2 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
42   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
43   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
44   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
45   & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
46   & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
47   & 3 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
48   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 6 & 4 & 5 & 5 & 6 & 3 & 6 & 5 & 5 \\
49   & 2 & 6 & 3 & 1 & 4 & 0 & 7 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
50   & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
51   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
52   & 1 & 1 & 1 & 8 & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
53   & 2 & 10 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 10 & 5 & 3 & 5 & 10 & 0 \\
54   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
55   & 2 & 8 & 3 & 1 & 4 & 6 & 6 & 1 & 0 & 1 & 5 & 4 & 0 & 8 & 5 & 3 & 5 & 8 & 8 \\
56   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
57   & 2 & 4 & 3 & 1 & 0 & 4 & 4 & 1 & 4 & 1 & 4 & 6 & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
58   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 7 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
59   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 5 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
60   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
61   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 0 & 4 & 5 & 5 & 8 & 3 & 8 & 5 & 5 \\
62   & 2 & 3 & 7 & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 \\
63   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
64   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
65   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
66   & 8 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
67   & 2 & 10 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 10 & 5 & 3 & 5 & 10 & 0 \\
68   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
69   & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 2 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
74   & 5 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
75   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
76   & 2 & 3 & 3 & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
77   & 2 & 3 & 6 & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 \\
78   & 2 & 6 & 3 & 1 & 4 & 7 & 10 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
79   & 2 & 6 & 3 & 1 & 4 & 7 & 10 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
80   & 2 & 4 & 3 & 1 & 7 & 4 & 4 & 1 & 4 & 1 & 4 & 6 & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 8}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 117 & 118 & 119 & 120 & 121 & 122 & 123 & 124 & 125 & 126 & 127 & 128 & 129 & 130 & 131 & 132 & 133 & 134 & 135 \\\hline 
84   & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
85   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
86   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
87   & 0 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
88   & 1 & 1 & 1 & 9 & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
89   & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 2 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
90   & 2 & 6 & 3 & 1 & 4 & 7 & 10 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
91   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
92   & 2 & 10 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 10 & 5 & 3 & 5 & 10 & 0 \\
93   & 1 & 1 & 1 & 6 & 1 & 1 & 1 & 2 & 1 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
94   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 6 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
95   & 2 & 6 & 3 & 1 & 4 & 7 & 10 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
96   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
97   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
98   & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 2 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
99   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 6 & 4 & 5 & 5 & 6 & 3 & 6 & 5 & 5 \\
100   & 2 & 7 & 3 & 1 & 4 & 6 & 6 & 1 & 7 & 1 & 5 & 4 & 7 & 7 & 5 & 3 & 5 & 7 & 7 \\
101   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
102   & 0 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
103   & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 2 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
104   & 3 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
105   & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 4 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
106   & 2 & 3 & 7 & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 \\
107   & 2 & 0 & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
108   & 0 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
109   & 0 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
110   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
111   & 2 & 5 & 3 & 1 & 4 & 5 & 5 & 1 & 5 & 1 & 8 & 4 & 5 & 5 & 0 & 3 & 0 & 5 & 5 \\
112   & 2 & 4 & 3 & 1 & 0 & 4 & 4 & 1 & 4 & 1 & 4 & 6 & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
113   & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
114   & 2 & 6 & 3 & 1 & 4 & 7 & 0 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
115   & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
116   & 1 & 1 & 1 & 5 & 1 & 1 & 1 & 2 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
117   &   & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
118   &   &   & 3 & 1 & 4 & 6 & 6 & 1 & 8 & 1 & 5 & 4 & 8 & 0 & 5 & 3 & 5 & 0 & 10 \\
119   &   &   &   & 1 & 3 & 3 & 3 & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 \\
120   &   &   &   &   & 1 & 1 & 1 & 2 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
121   &   &   &   &   &   & 4 & 4 & 1 & 4 & 1 & 4 & 6 & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
122   &   &   &   &   &   &   & 7 & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
123   &   &   &   &   &   &   &   & 1 & 6 & 1 & 5 & 4 & 6 & 6 & 5 & 3 & 5 & 6 & 6 \\
124   &   &   &   &   &   &   &   &   & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
125   &   &   &   &   &   &   &   &   &   & 1 & 5 & 4 & 0 & 8 & 5 & 3 & 5 & 8 & 8 \\
126   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
127   &   &   &   &   &   &   &   &   &   &   &   & 4 & 5 & 5 & 8 & 3 & 8 & 5 & 5 \\
128   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 4 & 4 & 3 & 4 & 4 & 4 \\
129   &   &   &   &   &   &   &   &   &   &   &   &   &   & 8 & 5 & 3 & 5 & 8 & 8 \\
130   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 3 & 5 & 0 & 10 \\
131   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 0 & 5 & 5 \\
132   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 3 & 3 \\
133   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 5 \\
134   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 10 \\
135   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 9}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 136 & 137 & 138 & 139 & 140 & 141 & 142 & 143 & 144 & 145 & 146 & 147 & 148 & 149 & 150 & 151 & 152 & 153 & 154 \\\hline 
1   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 0 & 3 & 2 & 3 & 6 & 5 & 1 \\
2   & 2 & 2 & 2 & 2 & 5 & 2 & 0 & 1 & 10 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
3   & 2 & 2 & 2 & 2 & 0 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
4   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
5   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 2 & 5 & 4 & 3 & 2 & 3 & 4 & 4 & 1 \\
6   & 7 & 7 & 7 & 0 & 2 & 7 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
7   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
8   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
9   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
10   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 7 \\
11   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 6 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 1 \\
12   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
13   & 10 & 10 & 10 & 7 & 2 & 10 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
14   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 3 & 2 & 3 & 3 & 5 & 2 & 4 & 3 & 3 & 1 \\
15   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
16   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
17   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
18   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
19   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 3 & 2 & 3 & 3 & 5 & 2 & 4 & 3 & 3 & 1 \\
20   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
21   & 8 & 8 & 8 & 7 & 2 & 8 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
22   & 2 & 2 & 2 & 2 & 7 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
23   & 2 & 2 & 2 & 2 & 4 & 2 & 4 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
24   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 9 & 3 & 2 & 3 & 6 & 5 & 1 \\
25   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 2 & 5 & 4 & 3 & 2 & 3 & 4 & 4 & 1 \\
26   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
27   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
28   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
29   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 10 & 3 & 2 & 3 & 6 & 5 & 1 \\
30   & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
31   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 6 & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 6 & 1 \\
34   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 9 & 3 & 2 & 3 & 6 & 5 & 1 \\
35   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 2 & 5 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 1 \\
36   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 9 & 3 & 2 & 3 & 6 & 5 & 1 \\
37   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 6 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 1 \\
38   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
39   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 3 & 2 & 3 & 3 & 4 & 2 & 5 & 3 & 3 & 1 \\
40   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
41   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 6 & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 6 & 1 \\
42   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
43   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
44   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
45   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 0 & 5 & 1 \\
46   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 2 & 6 & 4 & 3 & 2 & 3 & 4 & 4 & 1 \\
47   & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
48   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
49   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 7 \\
50   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 0 & 5 & 1 \\
51   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 7 & 3 & 2 & 3 & 6 & 5 & 1 \\
52   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 8 & 5 & 1 \\
53   & 10 & 10 & 10 & 7 & 2 & 10 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
54   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
55   & 8 & 8 & 8 & 7 & 2 & 8 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
56   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
57   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
58   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 0 & 2 & 2 & 2 & 9 & 2 & 2 & 2 & 1 \\
59   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 9 & 1 & 2 & 5 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 1 \\
60   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
61   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
62   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
63   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 10 & 3 & 2 & 3 & 6 & 5 & 1 \\
64   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 10 & 3 & 2 & 3 & 6 & 5 & 1 \\
65   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
66   & 2 & 2 & 2 & 2 & 8 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
67   & 10 & 10 & 10 & 7 & 2 & 10 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
68   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
69   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 0 & 5 & 1 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 4 & 2 & 6 & 4 & 3 & 2 & 3 & 4 & 4 & 1 \\
74   & 2 & 2 & 2 & 2 & 5 & 2 & 10 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
75   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 \\
76   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
77   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
78   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
79   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
80   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 10}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 136 & 137 & 138 & 139 & 140 & 141 & 142 & 143 & 144 & 145 & 146 & 147 & 148 & 149 & 150 & 151 & 152 & 153 & 154 \\\hline 
84   & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
85   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
86   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
87   & 2 & 2 & 2 & 2 & 0 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
88   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 9 & 5 & 1 \\
89   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 6 & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 6 & 1 \\
90   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
91   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
92   & 10 & 10 & 10 & 7 & 2 & 10 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
93   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 0 & 3 & 2 & 3 & 6 & 5 & 1 \\
94   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 6 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 1 \\
95   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
96   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
97   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
98   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 6 & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 8 & 1 \\
99   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
100   & 7 & 7 & 7 & 0 & 2 & 7 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
101   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
102   & 2 & 2 & 2 & 2 & 0 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
103   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 6 & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 8 & 1 \\
104   & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
105   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 2 & 4 & 2 & 2 & 2 & 4 & 2 & 2 & 2 & 1 \\
106   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
107   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
108   & 2 & 2 & 2 & 2 & 0 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
109   & 2 & 2 & 2 & 2 & 0 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
110   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
111   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
112   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
113   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 3 & 2 & 3 & 3 & 6 & 2 & 4 & 3 & 3 & 1 \\
114   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
115   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 0 & 5 & 1 \\
116   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 6 & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 6 & 1 \\
117   & 2 & 2 & 2 & 2 & 0 & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
118   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
119   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
120   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 0 & 5 & 1 \\
121   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
122   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 7 \\
123   & 6 & 6 & 6 & 6 & 2 & 6 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 10 \\
124   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 2 & 7 & 2 & 2 & 2 & 7 & 2 & 2 & 2 & 1 \\
125   & 8 & 8 & 8 & 7 & 2 & 8 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
126   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 5 & 2 & 4 & 6 & 3 & 2 & 3 & 7 & 5 & 1 \\
127   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
128   & 4 & 4 & 4 & 4 & 2 & 4 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
129   & 8 & 8 & 8 & 7 & 2 & 8 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
130   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
131   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
132   & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
133   & 5 & 5 & 5 & 5 & 2 & 5 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\
134   & 0 & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
135   & 10 & 10 & 10 & 7 & 2 & 10 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
136   &   & 0 & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
137   &   &   & 0 & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
138   &   &   &   & 7 & 2 & 0 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
139   &   &   &   &   & 2 & 7 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
140   &   &   &   &   &   & 2 & 5 & 1 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
141   &   &   &   &   &   &   & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 \\
142   &   &   &   &   &   &   &   & 1 & 10 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
143   &   &   &   &   &   &   &   &   & 1 & 2 & 5 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 1 \\
144   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
145   &   &   &   &   &   &   &   &   &   &   & 2 & 4 & 5 & 3 & 2 & 3 & 5 & 6 & 1 \\
146   &   &   &   &   &   &   &   &   &   &   &   & 2 & 2 & 2 & 9 & 2 & 2 & 2 & 1 \\
147   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 3 & 2 & 3 & 4 & 4 & 1 \\
148   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 2 & 3 & 6 & 5 & 1 \\
149   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 4 & 3 & 3 & 1 \\
150   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 2 & 2 & 1 \\
151   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 3 & 1 \\
152   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 1 \\
153   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 \\
154   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 11}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 155 & 156 & 157 & 158 & 159 & 160 & 161 & 162 & 163 & 164 & 165 & 166 & 167 & 168 & 169 & 170 & 171 & 172 & 173 \\\hline 
1   & 1 & 1 & 1 & 1 & 1 & 0 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 0 & 5 & 1 & 4 & 1 & 6 \\
2   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 5 & 1 & 1 & 2 & 1 & 2 & 1 \\
3   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
4   & 5 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
5   & 1 & 1 & 1 & 1 & 1 & 4 & 3 & 6 & 1 & 1 & 1 & 3 & 1 & 4 & 4 & 1 & 6 & 1 & 4 \\
6   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 7 & 2 & 1 & 2 & 1 & 1 & 7 & 1 & 4 & 1 \\
7   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 5 & 1 \\
8   & 6 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
9   & 3 & 10 & 10 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
10   & 3 & 7 & 7 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
11   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
12   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 0 & 1 \\
13   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 0 & 1 & 4 & 1 \\
14   & 1 & 1 & 1 & 1 & 1 & 3 & 5 & 3 & 1 & 1 & 1 & 6 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
15   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
16   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 8 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
17   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
18   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
19   & 1 & 1 & 1 & 1 & 1 & 3 & 5 & 3 & 1 & 1 & 1 & 9 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
20   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
21   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 0 & 2 & 1 & 2 & 1 & 1 & 8 & 1 & 4 & 1 \\
22   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 7 & 1 & 7 & 1 & 1 & 2 & 1 & 2 & 1 \\
23   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 4 & 1 & 1 & 2 & 1 & 2 & 1 \\
24   & 1 & 1 & 1 & 1 & 1 & 9 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 9 & 5 & 1 & 4 & 1 & 6 \\
25   & 1 & 1 & 1 & 1 & 1 & 4 & 3 & 7 & 1 & 1 & 1 & 3 & 1 & 4 & 4 & 1 & 0 & 1 & 4 \\
26   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
27   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
28   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
29   & 1 & 1 & 1 & 1 & 1 & 10 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 10 & 5 & 1 & 4 & 1 & 6 \\
30   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 3 & 1 & 1 & 2 & 1 & 2 & 1 \\
31   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
32   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 7 & 1 & 4 & 1 & 5 \\
34   & 1 & 1 & 1 & 1 & 1 & 9 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 9 & 5 & 1 & 4 & 1 & 6 \\
35   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
36   & 1 & 1 & 1 & 1 & 1 & 9 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 9 & 5 & 1 & 4 & 1 & 6 \\
37   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
38   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
39   & 1 & 1 & 1 & 1 & 1 & 3 & 4 & 3 & 1 & 1 & 1 & 4 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
40   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
41   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 7 & 1 & 4 & 1 & 5 \\
42   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
43   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
44   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
45   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 9 \\
46   & 1 & 1 & 1 & 1 & 1 & 4 & 3 & 5 & 1 & 1 & 1 & 3 & 1 & 4 & 4 & 1 & 5 & 1 & 4 \\
47   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 3 & 1 & 1 & 2 & 1 & 2 & 1 \\
48   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
49   & 3 & 7 & 7 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
50   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 9 \\
51   & 1 & 1 & 1 & 1 & 1 & 7 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 7 & 5 & 1 & 4 & 1 & 6 \\
52   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 8 \\
53   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 0 & 1 & 4 & 1 \\
54   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
55   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 0 & 2 & 1 & 2 & 1 & 1 & 8 & 1 & 4 & 1 \\
56   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
57   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 6 & 1 \\
58   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
59   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
60   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
61   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 8 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
62   & 6 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
63   & 1 & 1 & 1 & 1 & 1 & 10 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 10 & 5 & 1 & 4 & 1 & 6 \\
64   & 1 & 1 & 1 & 1 & 1 & 10 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 10 & 5 & 1 & 4 & 1 & 6 \\
65   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
66   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 8 & 1 & 8 & 1 & 1 & 2 & 1 & 2 & 1 \\
67   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 0 & 1 & 4 & 1 \\
68   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
69   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 9 \\
70   & 1 & 1 & 1 & 3 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
72   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 1 & 1 & 4 & 3 & 5 & 1 & 1 & 1 & 3 & 1 & 4 & 4 & 1 & 5 & 1 & 4 \\
74   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 5 & 1 & 1 & 2 & 1 & 2 & 1 \\
75   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
76   & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
77   & 0 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
78   & 3 & 10 & 10 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
79   & 3 & 10 & 10 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
80   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 6 & 1 \\
81   & 1 & 1 & 1 & 3 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 3 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 3 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 12}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 155 & 156 & 157 & 158 & 159 & 160 & 161 & 162 & 163 & 164 & 165 & 166 & 167 & 168 & 169 & 170 & 171 & 172 & 173 \\\hline 
84   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 1 \\
85   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
86   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
87   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
88   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 0 \\
89   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 7 & 1 & 4 & 1 & 5 \\
90   & 3 & 10 & 10 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
91   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
92   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 0 & 1 & 4 & 1 \\
93   & 1 & 1 & 1 & 1 & 1 & 0 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 0 & 5 & 1 & 4 & 1 & 6 \\
94   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
95   & 3 & 10 & 10 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
96   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
97   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
98   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 6 & 1 & 4 & 1 & 5 \\
99   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 6 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
100   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 7 & 2 & 1 & 2 & 1 & 1 & 7 & 1 & 4 & 1 \\
101   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
102   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
103   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 6 & 1 & 4 & 1 & 5 \\
104   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 3 & 1 & 1 & 2 & 1 & 2 & 1 \\
105   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
106   & 6 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
107   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
108   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
109   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
110   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
111   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
112   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 6 & 1 \\
113   & 1 & 1 & 1 & 1 & 1 & 3 & 6 & 3 & 1 & 1 & 1 & 5 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
114   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
115   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 9 \\
116   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 7 & 1 & 4 & 1 & 5 \\
117   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
118   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
119   & 6 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
120   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 9 \\
121   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 6 & 1 \\
122   & 3 & 7 & 7 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
123   & 3 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
124   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
125   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 0 & 2 & 1 & 2 & 1 & 1 & 8 & 1 & 4 & 1 \\
126   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 7 \\
127   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 8 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
128   & 3 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 2 & 1 & 2 & 1 & 1 & 4 & 1 & 8 & 1 \\
129   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 0 & 2 & 1 & 2 & 1 & 1 & 8 & 1 & 4 & 1 \\
130   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
131   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
132   & 4 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
133   & 3 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 0 & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
134   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
135   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 0 & 1 & 4 & 1 \\
136   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
137   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
138   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
139   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 7 & 2 & 1 & 2 & 1 & 1 & 7 & 1 & 4 & 1 \\
140   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
141   & 3 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 5 & 8 & 2 & 1 & 2 & 1 & 1 & 10 & 1 & 4 & 1 \\
142   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 5 & 1 & 1 & 2 & 1 & 2 & 1 \\
143   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
144   & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 5 & 1 & 1 & 2 & 1 & 2 & 1 \\
145   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 6 & 1 & 4 & 1 & 5 \\
146   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
147   & 1 & 1 & 1 & 1 & 1 & 4 & 3 & 5 & 1 & 1 & 1 & 3 & 1 & 4 & 4 & 1 & 5 & 1 & 4 \\
148   & 1 & 1 & 1 & 1 & 1 & 0 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 0 & 5 & 1 & 4 & 1 & 6 \\
149   & 1 & 1 & 1 & 1 & 1 & 3 & 6 & 3 & 1 & 1 & 1 & 5 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
150   & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 \\
151   & 1 & 1 & 1 & 1 & 1 & 3 & 4 & 3 & 1 & 1 & 1 & 4 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
152   & 1 & 1 & 1 & 1 & 1 & 6 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 6 & 5 & 1 & 4 & 1 & 9 \\
153   & 1 & 1 & 1 & 1 & 1 & 5 & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 5 & 6 & 1 & 4 & 1 & 5 \\
154   & 3 & 10 & 10 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
155   &   & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 1 & 1 & 3 & 1 & 3 & 1 \\
156   &   &   & 0 & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
157   &   &   &   & 1 & 1 & 1 & 1 & 1 & 5 & 6 & 2 & 1 & 2 & 1 & 1 & 6 & 1 & 4 & 1 \\
158   &   &   &   &   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
159   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
160   &   &   &   &   &   &   & 3 & 4 & 1 & 1 & 1 & 3 & 1 & 0 & 5 & 1 & 4 & 1 & 6 \\
161   &   &   &   &   &   &   &   & 3 & 1 & 1 & 1 & 5 & 1 & 3 & 3 & 1 & 3 & 1 & 3 \\
162   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 3 & 1 & 4 & 4 & 1 & 7 & 1 & 4 \\
163   &   &   &   &   &   &   &   &   &   & 5 & 2 & 1 & 2 & 1 & 1 & 5 & 1 & 4 & 1 \\
164   &   &   &   &   &   &   &   &   &   &   & 2 & 1 & 2 & 1 & 1 & 8 & 1 & 4 & 1 \\
165   &   &   &   &   &   &   &   &   &   &   &   & 1 & 0 & 1 & 1 & 2 & 1 & 2 & 1 \\
166   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 3 & 3 & 1 & 3 & 1 & 3 
\end{tabular}
\vskip 20pt
{\large Table 13}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 155 & 156 & 157 & 158 & 159 & 160 & 161 & 162 & 163 & 164 & 165 & 166 & 167 & 168 & 169 & 170 & 171 & 172 & 173 \\\hline 
167   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 2 & 1 & 2 & 1 \\
168   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 1 & 4 & 1 & 6 \\
169   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 4 & 1 & 5 \\
170   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 4 & 1 \\
171   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 4 \\
172   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 \\
173   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 14}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 174 & 175 & 176 & 177 & 178 & 179 & 180 & 181 & 182 & 183 & 184 & 185 & 186 & 187 & 188 & 189 & 190 & 191 & 192 \\\hline 
1   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
2   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 6 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
3   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
4   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 6 & 5 & 1 & 1 & 1 \\
5   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
6   & 3 & 7 & 7 & 6 & 7 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 7 & 1 & 3 & 3 & 1 & 1 & 1 \\
7   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
8   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 5 & 8 & 1 & 1 & 1 \\
9   & 3 & 6 & 6 & 10 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
10   & 3 & 6 & 6 & 7 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
11   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
12   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
13   & 3 & 10 & 0 & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
14   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 7 \\
15   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
16   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
17   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
18   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
19   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 6 \\
20   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
21   & 3 & 8 & 8 & 6 & 8 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 8 & 1 & 3 & 3 & 1 & 1 & 1 \\
22   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
23   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 5 & 4 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
24   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 9 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
25   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
26   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
27   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
28   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
29   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 10 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
30   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
31   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 6 & 3 \\
34   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 9 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
35   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
36   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 9 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
37   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
38   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
39   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 4 \\
40   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
41   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 6 & 3 \\
42   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
43   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
44   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
45   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
46   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
47   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
48   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
49   & 3 & 6 & 6 & 7 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
50   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
51   & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 7 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
52   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
53   & 3 & 10 & 0 & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
54   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
55   & 3 & 8 & 8 & 6 & 8 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 8 & 1 & 3 & 3 & 1 & 1 & 1 \\
56   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
57   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
58   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
59   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
60   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
61   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
62   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 5 & 8 & 1 & 1 & 1 \\
63   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 10 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
64   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 10 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
65   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
66   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
67   & 3 & 10 & 0 & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
68   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
69   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
74   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 6 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
75   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 \\
76   & 3 & 3 & 3 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 3 & 3 & 1 & 1 & 1 \\
77   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 5 & 6 & 1 & 1 & 1 \\
78   & 3 & 6 & 6 & 10 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
79   & 3 & 6 & 6 & 10 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
80   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 15}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 174 & 175 & 176 & 177 & 178 & 179 & 180 & 181 & 182 & 183 & 184 & 185 & 186 & 187 & 188 & 189 & 190 & 191 & 192 \\\hline 
84   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
85   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
86   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
87   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
88   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
89   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 6 & 3 \\
90   & 3 & 6 & 6 & 10 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
91   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
92   & 3 & 10 & 0 & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
93   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
94   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
95   & 3 & 6 & 6 & 10 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
96   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
97   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
98   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 10 & 3 \\
99   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
100   & 3 & 7 & 7 & 6 & 7 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 7 & 1 & 3 & 3 & 1 & 1 & 1 \\
101   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
102   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
103   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 10 & 3 \\
104   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 3 & 3 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
105   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 2 & 2 \\
106   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 5 & 0 & 1 & 1 & 1 \\
107   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
108   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
109   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
110   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
111   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
112   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
113   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 5 \\
114   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
115   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
116   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 6 & 3 \\
117   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
118   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
119   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 5 & 7 & 1 & 1 & 1 \\
120   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
121   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
122   & 3 & 6 & 6 & 7 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
123   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
124   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
125   & 3 & 8 & 8 & 6 & 8 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 8 & 1 & 3 & 3 & 1 & 1 & 1 \\
126   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
127   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
128   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
129   & 3 & 8 & 8 & 6 & 8 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 8 & 1 & 3 & 3 & 1 & 1 & 1 \\
130   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
131   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
132   & 6 & 3 & 3 & 3 & 3 & 5 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 4 & 4 & 1 & 1 & 1 \\
133   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
134   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
135   & 3 & 10 & 0 & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
136   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
137   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
138   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
139   & 3 & 7 & 7 & 6 & 7 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 7 & 1 & 3 & 3 & 1 & 1 & 1 \\
140   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
141   & 3 & 0 & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
142   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 6 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
143   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
144   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 6 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
145   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 6 & 3 \\
146   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
147   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
148   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
149   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 5 \\
150   & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 2 & 2 \\
151   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 4 \\
152   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
153   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 8 & 3 \\
154   & 3 & 6 & 6 & 10 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
155   & 4 & 3 & 3 & 3 & 3 & 4 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 5 & 6 & 1 & 1 & 1 \\
156   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
157   & 3 & 6 & 6 & 0 & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
158   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
159   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
160   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
161   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 5 \\
162   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
163   & 3 & 5 & 5 & 5 & 5 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 5 & 1 & 3 & 3 & 1 & 1 & 1 \\
164   & 3 & 8 & 8 & 6 & 8 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 8 & 1 & 3 & 3 & 1 & 1 & 1 \\
165   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
166   & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 3 & 6 
\end{tabular}
\vskip 20pt
{\large Table 16}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 174 & 175 & 176 & 177 & 178 & 179 & 180 & 181 & 182 & 183 & 184 & 185 & 186 & 187 & 188 & 189 & 190 & 191 & 192 \\\hline 
167   & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 4 & 5 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
168   & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
169   & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 6 & 3 \\
170   & 3 & 10 & 0 & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
171   & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 \\
172   & 3 & 4 & 4 & 4 & 4 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 3 & 3 & 1 & 1 & 1 \\
173   & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
174   &   & 3 & 3 & 3 & 3 & 5 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 4 & 4 & 1 & 1 & 1 \\
175   &   &   & 10 & 6 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
176   &   &   &   & 6 & 10 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 0 & 1 & 3 & 3 & 1 & 1 & 1 \\
177   &   &   &   &   & 6 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 6 & 1 & 3 & 3 & 1 & 1 & 1 \\
178   &   &   &   &   &   & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 10 & 1 & 3 & 3 & 1 & 1 & 1 \\
179   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 1 & 4 & 4 & 1 & 1 & 1 \\
180   &   &   &   &   &   &   &   & 7 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
181   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 3 \\
182   &   &   &   &   &   &   &   &   &   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
183   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
184   &   &   &   &   &   &   &   &   &   &   &   & 4 & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
185   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 1 & 2 & 2 & 1 & 1 & 1 \\
186   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 3 & 3 & 1 & 1 & 1 \\
187   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 2 & 2 & 2 \\
188   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 1 & 1 & 1 \\
189   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 \\
190   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 2 \\
191   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 \\
192   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 17}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 193 & 194 & 195 & 196 & 197 & 198 & 199 & 200 & 201 & 202 & 203 & 204 & 205 & 206 & 207 & 208 & 209 & 210 & 211 \\\hline 
1   & 1 & 1 & 1 & 4 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
2   & 6 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 2 & 2 & 2 & 1 & 5 & 1 & 2 & 2 & 2 & 2 & 2 \\
3   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
4   & 2 & 3 & 7 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
5   & 1 & 1 & 1 & 6 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
6   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 7 & 7 & 6 & 1 & 2 & 1 & 7 & 7 & 5 & 7 & 4 \\
7   & 2 & 0 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 5 \\
8   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
9   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 10 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
10   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 7 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
11   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
12   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 0 \\
13   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
14   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
15   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
16   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 8 & 5 & 4 \\
17   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
18   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
19   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
20   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
21   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 8 & 8 & 6 & 1 & 2 & 1 & 7 & 8 & 5 & 8 & 4 \\
22   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 7 & 2 & 2 & 2 & 1 & 7 & 1 & 2 & 2 & 2 & 2 & 2 \\
23   & 4 & 2 & 2 & 1 & 1 & 1 & 2 & 4 & 2 & 2 & 2 & 1 & 4 & 1 & 2 & 2 & 2 & 2 & 2 \\
24   & 1 & 1 & 1 & 4 & 7 & 9 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
25   & 1 & 1 & 1 & 9 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
26   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
27   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
28   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
29   & 1 & 1 & 1 & 4 & 7 & 10 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
30   & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 3 & 2 & 2 & 2 & 1 & 3 & 1 & 2 & 2 & 2 & 2 & 2 \\
31   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
34   & 1 & 1 & 1 & 4 & 7 & 9 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
35   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
36   & 1 & 1 & 1 & 4 & 7 & 9 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
37   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
38   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
39   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
40   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
41   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
42   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
43   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
44   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
45   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
46   & 1 & 1 & 1 & 5 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
47   & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 3 & 2 & 2 & 2 & 1 & 3 & 1 & 2 & 2 & 2 & 2 & 2 \\
48   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 6 & 5 & 4 \\
49   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 7 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
50   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
51   & 1 & 1 & 1 & 4 & 0 & 7 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
52   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
53   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
54   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
55   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 8 & 8 & 6 & 1 & 2 & 1 & 7 & 8 & 5 & 8 & 4 \\
56   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
57   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 6 \\
58   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
59   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
60   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
61   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 8 & 5 & 4 \\
62   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
63   & 1 & 1 & 1 & 4 & 7 & 10 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
64   & 1 & 1 & 1 & 4 & 7 & 10 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
65   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
66   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 8 & 2 & 2 & 2 & 1 & 8 & 1 & 2 & 2 & 2 & 2 & 2 \\
67   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
68   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
69   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 5 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
74   & 6 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 2 & 2 & 2 & 1 & 5 & 1 & 2 & 2 & 2 & 2 & 2 \\
75   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
76   & 2 & 3 & 3 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
77   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
78   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 10 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
79   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 10 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
80   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 6 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 18}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 193 & 194 & 195 & 196 & 197 & 198 & 199 & 200 & 201 & 202 & 203 & 204 & 205 & 206 & 207 & 208 & 209 & 210 & 211 \\\hline 
84   & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 \\
85   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
86   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
87   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
88   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
89   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
90   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 10 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
91   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
92   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
93   & 1 & 1 & 1 & 4 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
94   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
95   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 10 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
96   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
97   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
98   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
99   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 6 & 5 & 4 \\
100   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 7 & 7 & 6 & 1 & 2 & 1 & 7 & 7 & 5 & 7 & 4 \\
101   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
102   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
103   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
104   & 3 & 2 & 2 & 1 & 1 & 1 & 2 & 3 & 2 & 2 & 2 & 1 & 3 & 1 & 2 & 2 & 2 & 2 & 2 \\
105   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
106   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
107   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
108   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
109   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
110   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
111   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
112   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 6 \\
113   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
114   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
115   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
116   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
117   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
118   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
119   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
120   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
121   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 6 \\
122   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 7 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
123   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
124   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
125   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 8 & 8 & 6 & 1 & 2 & 1 & 7 & 8 & 5 & 8 & 4 \\
126   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
127   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 8 & 5 & 4 \\
128   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 8 \\
129   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 8 & 8 & 6 & 1 & 2 & 1 & 7 & 8 & 5 & 8 & 4 \\
130   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
131   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
132   & 2 & 3 & 4 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
133   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
134   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
135   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
136   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
137   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
138   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
139   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 7 & 7 & 6 & 1 & 2 & 1 & 7 & 7 & 5 & 7 & 4 \\
140   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
141   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
142   & 6 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 2 & 2 & 2 & 1 & 5 & 1 & 2 & 2 & 2 & 2 & 2 \\
143   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
144   & 6 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 2 & 2 & 2 & 1 & 5 & 1 & 2 & 2 & 2 & 2 & 2 \\
145   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
146   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
147   & 1 & 1 & 1 & 5 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
148   & 1 & 1 & 1 & 4 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
149   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
150   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
151   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
152   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
153   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
154   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 10 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
155   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
156   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
157   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
158   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
159   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
160   & 1 & 1 & 1 & 4 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
161   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
162   & 1 & 1 & 1 & 7 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
163   & 2 & 4 & 3 & 1 & 1 & 1 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 1 & 5 & 5 & 0 & 5 & 4 \\
164   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 8 & 8 & 6 & 1 & 2 & 1 & 7 & 8 & 5 & 8 & 4 \\
165   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
166   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 19}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 193 & 194 & 195 & 196 & 197 & 198 & 199 & 200 & 201 & 202 & 203 & 204 & 205 & 206 & 207 & 208 & 209 & 210 & 211 \\\hline 
167   & 5 & 2 & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
168   & 1 & 1 & 1 & 4 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
169   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
170   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
171   & 1 & 1 & 1 & 9 & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
172   & 2 & 5 & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 0 \\
173   & 1 & 1 & 1 & 4 & 6 & 6 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
174   & 2 & 3 & 4 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
175   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
176   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
177   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 6 & 6 & 0 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
178   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 0 & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
179   & 2 & 3 & 4 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
180   & 1 & 1 & 1 & 4 & 0 & 7 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
181   & 1 & 1 & 1 & 4 & 7 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
182   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
183   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
184   & 4 & 2 & 2 & 1 & 1 & 1 & 2 & 4 & 2 & 2 & 2 & 1 & 4 & 1 & 2 & 2 & 2 & 2 & 2 \\
185   & 10 & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 2 & 2 & 2 & 1 & 5 & 1 & 2 & 2 & 2 & 2 & 2 \\
186   & 2 & 4 & 3 & 1 & 1 & 1 & 6 & 2 & 10 & 10 & 6 & 1 & 2 & 1 & 7 & 10 & 5 & 10 & 4 \\
187   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
188   & 2 & 3 & 6 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
189   & 2 & 3 & 5 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
190   & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\
191   & 1 & 1 & 1 & 4 & 5 & 5 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
192   & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
193   &   & 2 & 2 & 1 & 1 & 1 & 2 & 5 & 2 & 2 & 2 & 1 & 5 & 1 & 2 & 2 & 2 & 2 & 2 \\
194   &   &   & 3 & 1 & 1 & 1 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 1 & 4 & 4 & 4 & 4 & 5 \\
195   &   &   &   & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 1 & 3 & 3 & 3 & 3 & 3 \\
196   &   &   &   &   & 4 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
197   &   &   &   &   &   & 7 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
198   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\
199   &   &   &   &   &   &   &   & 2 & 6 & 6 & 6 & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
200   &   &   &   &   &   &   &   &   & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 \\
201   &   &   &   &   &   &   &   &   &   & 0 & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
202   &   &   &   &   &   &   &   &   &   &   & 6 & 1 & 2 & 1 & 7 & 0 & 5 & 0 & 4 \\
203   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 1 & 6 & 6 & 5 & 6 & 4 \\
204   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 5 & 1 & 1 & 1 & 1 & 1 \\
205   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 2 & 2 & 2 & 2 \\
206   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 \\
207   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 7 & 5 & 7 & 4 \\
208   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 0 & 4 \\
209   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 4 \\
210   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 \\
211   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 20}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 212 & 213 & 214 & 215 & 216 & 217 & 218 & 219 & 220 & 221 & 222 & 223 & 224 & 225 & 226 & 227 & 228 & 229 & 230 \\\hline 
1   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
2   & 2 & 5 & 2 & 2 & 5 & 2 & 2 & 2 & 1 & 0 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
3   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
4   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
5   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
6   & 4 & 2 & 4 & 7 & 2 & 7 & 7 & 7 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
7   & 5 & 2 & 5 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
8   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
9   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
10   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
11   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
12   & 0 & 2 & 0 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
13   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
14   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 6 & 2 & 3 & 3 & 3 & 3 \\
15   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
16   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
17   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
18   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
19   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 0 & 2 & 3 & 3 & 3 & 3 \\
20   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
21   & 4 & 2 & 4 & 8 & 2 & 8 & 8 & 8 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
22   & 2 & 0 & 2 & 2 & 7 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
23   & 2 & 4 & 2 & 2 & 4 & 2 & 2 & 2 & 1 & 4 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
24   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 9 & 6 & 3 & 2 & 0 & 6 & 6 & 5 \\
25   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
26   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
27   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
28   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
29   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 10 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
30   & 2 & 3 & 2 & 2 & 3 & 2 & 2 & 2 & 1 & 3 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
31   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 6 \\
34   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 9 & 6 & 3 & 2 & 0 & 6 & 6 & 5 \\
35   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 2 \\
36   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 9 & 6 & 3 & 2 & 0 & 6 & 6 & 5 \\
37   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
38   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
39   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 4 & 2 & 3 & 3 & 3 & 3 \\
40   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
41   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 6 \\
42   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
43   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
44   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
45   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 10 & 5 \\
46   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
47   & 2 & 3 & 2 & 2 & 3 & 2 & 2 & 2 & 1 & 3 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
48   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
49   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
50   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 10 & 5 \\
51   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 7 & 6 & 3 & 2 & 7 & 6 & 6 & 5 \\
52   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 8 & 5 \\
53   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
54   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
55   & 4 & 2 & 4 & 8 & 2 & 8 & 8 & 8 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
56   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
57   & 6 & 2 & 6 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
58   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
59   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 9 & 1 & 1 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 2 \\
60   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
61   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
62   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
63   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 10 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
64   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 10 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
65   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
66   & 2 & 7 & 2 & 2 & 8 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
67   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
68   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
69   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 10 & 5 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
74   & 2 & 5 & 2 & 2 & 5 & 2 & 2 & 2 & 1 & 10 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
75   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
76   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
77   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
78   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
79   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
80   & 6 & 2 & 6 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 21}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 212 & 213 & 214 & 215 & 216 & 217 & 218 & 219 & 220 & 221 & 222 & 223 & 224 & 225 & 226 & 227 & 228 & 229 & 230 \\\hline 
84   & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
85   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
86   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
87   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
88   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 9 & 5 \\
89   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 6 \\
90   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
91   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
92   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
93   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
94   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
95   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
96   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
97   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
98   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 0 \\
99   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
100   & 4 & 2 & 4 & 7 & 2 & 7 & 7 & 7 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
101   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
102   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
103   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 0 \\
104   & 2 & 3 & 2 & 2 & 3 & 2 & 2 & 2 & 1 & 3 & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
105   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 2 & 2 & 2 & 4 & 2 & 2 & 2 & 2 \\
106   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
107   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
108   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
109   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
110   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
111   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
112   & 6 & 2 & 6 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
113   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 5 & 2 & 3 & 3 & 3 & 3 \\
114   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
115   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 10 & 5 \\
116   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 6 \\
117   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
118   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
119   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
120   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 10 & 5 \\
121   & 6 & 2 & 6 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
122   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
123   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
124   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
125   & 4 & 2 & 4 & 8 & 2 & 8 & 8 & 8 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
126   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 7 & 5 \\
127   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
128   & 8 & 2 & 8 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
129   & 4 & 2 & 4 & 8 & 2 & 8 & 8 & 8 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
130   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
131   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
132   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
133   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
134   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
135   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
136   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
137   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
138   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
139   & 4 & 2 & 4 & 7 & 2 & 7 & 7 & 7 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
140   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
141   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
142   & 2 & 5 & 2 & 2 & 5 & 2 & 2 & 2 & 1 & 0 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
143   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 2 \\
144   & 2 & 5 & 2 & 2 & 5 & 2 & 2 & 2 & 1 & 10 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
145   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 6 \\
146   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
147   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
148   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
149   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 5 & 2 & 3 & 3 & 3 & 3 \\
150   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 1 & 1 & 2 & 2 & 2 & 6 & 2 & 2 & 2 & 2 \\
151   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 4 & 2 & 3 & 3 & 3 & 3 \\
152   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 10 & 5 \\
153   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 8 \\
154   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
155   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
156   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
157   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
158   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
159   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
160   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
161   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 5 & 2 & 3 & 3 & 3 & 3 \\
162   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
163   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
164   & 4 & 2 & 4 & 8 & 2 & 8 & 8 & 8 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
165   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
166   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 9 & 2 & 3 & 3 & 3 & 3 
\end{tabular}
\vskip 20pt
{\large Table 22}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 212 & 213 & 214 & 215 & 216 & 217 & 218 & 219 & 220 & 221 & 222 & 223 & 224 & 225 & 226 & 227 & 228 & 229 & 230 \\\hline 
167   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
168   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
169   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 6 \\
170   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
171   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
172   & 0 & 2 & 0 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
173   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 6 & 6 & 3 & 2 & 6 & 6 & 9 & 5 \\
174   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
175   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
176   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
177   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
178   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
179   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
180   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 7 & 6 & 3 & 2 & 7 & 6 & 6 & 5 \\
181   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
182   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
183   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
184   & 2 & 4 & 2 & 2 & 4 & 2 & 2 & 2 & 1 & 4 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
185   & 2 & 5 & 2 & 2 & 5 & 2 & 2 & 2 & 1 & 6 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
186   & 4 & 2 & 4 & 10 & 2 & 0 & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
187   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
188   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
189   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
190   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 2 & 2 & 2 & 4 & 2 & 2 & 2 & 2 \\
191   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 5 & 5 & 3 & 2 & 5 & 5 & 5 & 10 \\
192   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 6 & 2 & 3 & 3 & 3 & 3 \\
193   & 2 & 5 & 2 & 2 & 5 & 2 & 2 & 2 & 1 & 6 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
194   & 5 & 2 & 5 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
195   & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
196   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 4 & 4 & 3 & 2 & 4 & 4 & 4 & 4 \\
197   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 7 & 6 & 3 & 2 & 7 & 6 & 6 & 5 \\
198   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
199   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
200   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
201   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
202   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
203   & 4 & 2 & 4 & 6 & 2 & 6 & 6 & 6 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
204   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 2 & 2 & 2 & 3 & 2 & 2 & 2 & 2 \\
205   & 2 & 7 & 2 & 2 & 0 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
206   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 2 & 2 & 2 & 3 & 2 & 2 & 2 & 2 \\
207   & 4 & 2 & 4 & 7 & 2 & 7 & 7 & 7 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
208   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
209   & 4 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
210   & 4 & 2 & 4 & 0 & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
211   & 0 & 2 & 0 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
212   &   & 2 & 0 & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
213   &   &   & 2 & 2 & 7 & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
214   &   &   &   & 4 & 2 & 4 & 4 & 4 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
215   &   &   &   &   & 2 & 10 & 10 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
216   &   &   &   &   &   & 2 & 2 & 2 & 1 & 5 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
217   &   &   &   &   &   &   & 0 & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
218   &   &   &   &   &   &   &   & 10 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
219   &   &   &   &   &   &   &   &   & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
220   &   &   &   &   &   &   &   &   &   & 1 & 1 & 2 & 2 & 2 & 5 & 2 & 2 & 2 & 2 \\
221   &   &   &   &   &   &   &   &   &   &   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
222   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
223   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 3 & 2 & 9 & 6 & 6 & 5 \\
224   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 2 & 6 & 9 & 6 & 5 \\
225   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 3 & 3 & 3 & 3 \\
226   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 2 & 2 & 2 \\
227   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 6 & 5 \\
228   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 5 \\
229   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 \\
230   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
\vskip 20pt
{\large Table 23}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 231 & 232 & 233 & 234 & 235 & 236 & 237 & 238 & 239 & 240 & 241 & 242 & 243 & 244 & 245 & 246 & 247 & 248 & 249 \\\hline 
1   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
2   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
3   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
4   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
5   & 6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & 3 & 1 & 1 & 4 & 2 & 4 \\
6   & 1 & 5 & 7 & 4 & 7 & 7 & 4 & 7 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
7   & 1 & 4 & 4 & 5 & 4 & 4 & 5 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
8   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
9   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
10   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
11   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 2 & 2 & 1 & 1 & 2 & 9 & 2 \\
12   & 1 & 4 & 4 & 0 & 4 & 4 & 8 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
13   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
14   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 7 & 1 & 1 & 3 & 2 & 3 \\
15   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
16   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
17   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
18   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
19   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 6 & 1 & 1 & 3 & 2 & 3 \\
20   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
21   & 1 & 5 & 0 & 4 & 8 & 8 & 4 & 8 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
22   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
23   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 5 & 3 & 1 & 1 & 1 \\
24   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
25   & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & 3 & 1 & 1 & 4 & 2 & 4 \\
26   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
27   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
28   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
29   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
30   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 0 & 2 & 1 & 1 & 1 & 3 & 10 & 1 & 1 & 1 \\
31   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
32   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
33   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
34   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
35   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 2 & 2 & 1 & 1 & 2 & 5 & 2 \\
36   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
37   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 2 & 2 & 1 & 1 & 2 & 9 & 2 \\
38   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
39   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 4 & 1 & 1 & 3 & 2 & 3 \\
40   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
41   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
42   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
43   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
44   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
45   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 0 \\
46   & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 6 & 3 & 1 & 1 & 4 & 2 & 4 \\
47   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 5 & 2 & 1 & 1 & 1 & 3 & 5 & 1 & 1 & 1 \\
48   & 1 & 6 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
49   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
50   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 0 \\
51   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
52   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 8 \\
53   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
54   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
55   & 1 & 5 & 0 & 4 & 8 & 8 & 4 & 8 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
56   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
57   & 1 & 4 & 4 & 6 & 4 & 4 & 6 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
58   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 2 & 2 & 1 & 1 & 2 & 6 & 2 \\
59   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 2 & 2 & 1 & 1 & 2 & 5 & 2 \\
60   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
61   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
62   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
63   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
64   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
65   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
66   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
67   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
68   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
69   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 0 \\
70   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
72   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
73   & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 0 & 3 & 1 & 1 & 4 & 2 & 4 \\
74   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
75   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
76   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 4 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
77   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
78   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
79   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
80   & 1 & 4 & 4 & 6 & 4 & 4 & 6 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
81   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
82   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
83   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{tabular}
\vskip 20pt
{\large Table 24}
\end{center}
 }
\end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 231 & 232 & 233 & 234 & 235 & 236 & 237 & 238 & 239 & 240 & 241 & 242 & 243 & 244 & 245 & 246 & 247 & 248 & 249 \\\hline 
84   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
85   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
86   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
87   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
88   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 9 \\
89   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
90   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
91   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
92   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
93   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
94   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 7 & 2 & 2 & 1 & 1 & 2 & 0 & 2 \\
95   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
96   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
97   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
98   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
99   & 1 & 6 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
100   & 1 & 5 & 7 & 4 & 7 & 7 & 4 & 7 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
101   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
102   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
103   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
104   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 10 & 2 & 1 & 1 & 1 & 3 & 0 & 1 & 1 & 1 \\
105   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 2 & 2 & 1 & 1 & 2 & 4 & 2 \\
106   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
107   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
108   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
109   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
110   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
111   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
112   & 1 & 4 & 4 & 6 & 4 & 4 & 6 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
113   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 5 & 1 & 1 & 3 & 2 & 3 \\
114   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
115   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 0 \\
116   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
117   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
118   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
119   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
120   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 0 \\
121   & 1 & 4 & 4 & 6 & 4 & 4 & 6 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
122   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
123   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
124   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 2 & 2 & 1 & 1 & 2 & 6 & 2 \\
125   & 1 & 5 & 0 & 4 & 8 & 8 & 4 & 8 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
126   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 7 \\
127   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
128   & 1 & 4 & 4 & 8 & 4 & 4 & 10 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
129   & 1 & 5 & 0 & 4 & 8 & 8 & 4 & 8 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
130   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
131   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
132   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
133   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
134   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
135   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
136   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
137   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
138   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
139   & 1 & 5 & 7 & 4 & 7 & 7 & 4 & 7 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
140   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
141   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
142   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
143   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 2 & 2 & 1 & 1 & 2 & 5 & 2 \\
144   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
145   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
146   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 2 & 2 & 1 & 1 & 2 & 6 & 2 \\
147   & 5 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 6 & 3 & 1 & 1 & 4 & 2 & 4 \\
148   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
149   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 5 & 1 & 1 & 3 & 2 & 3 \\
150   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 2 & 2 & 1 & 1 & 2 & 6 & 2 \\
151   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 4 & 1 & 1 & 3 & 2 & 3 \\
152   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 0 \\
153   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
154   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
155   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
156   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
157   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
158   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
159   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
160   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
161   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 5 & 1 & 1 & 3 & 2 & 3 \\
162   & 7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & 3 & 1 & 1 & 4 & 2 & 4 \\
163   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
164   & 1 & 5 & 0 & 4 & 8 & 8 & 4 & 8 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
165   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
166   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 6 & 1 & 1 & 3 & 2 & 3 
\end{tabular}
\vskip 20pt
{\large Table 25}
\end{center}
 }
 \end{table}\clearpage

\begin{table}\tiny{
\begin{center}
\begin{tabular}{p{.35cm}|*{19}{p{.35cm}}}
    & 231 & 232 & 233 & 234 & 235 & 236 & 237 & 238 & 239 & 240 & 241 & 242 & 243 & 244 & 245 & 246 & 247 & 248 & 249 \\\hline 
167   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
168   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
169   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
170   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
171   & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & 3 & 1 & 1 & 4 & 2 & 4 \\
172   & 1 & 4 & 4 & 0 & 4 & 4 & 8 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
173   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 9 \\
174   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
175   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
176   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
177   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
178   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
179   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
180   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
181   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
182   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
183   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
184   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 7 & 3 & 1 & 1 & 1 \\
185   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
186   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
187   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 \\
188   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
189   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
190   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 2 & 2 & 1 & 1 & 2 & 4 & 2 \\
191   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
192   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 9 & 1 & 1 & 3 & 2 & 3 \\
193   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
194   & 1 & 4 & 4 & 5 & 4 & 4 & 5 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
195   & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
196   & 9 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & 3 & 1 & 1 & 4 & 2 & 4 \\
197   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
198   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
199   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
200   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
201   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
202   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
203   & 1 & 5 & 6 & 4 & 6 & 6 & 4 & 6 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
204   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 2 & 2 & 1 & 1 & 2 & 3 & 2 \\
205   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
206   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 2 & 2 & 1 & 1 & 2 & 3 & 2 \\
207   & 1 & 5 & 7 & 4 & 7 & 7 & 4 & 7 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
208   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
209   & 1 & 7 & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
210   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
211   & 1 & 4 & 4 & 0 & 4 & 4 & 8 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
212   & 1 & 4 & 4 & 0 & 4 & 4 & 8 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
213   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
214   & 1 & 4 & 4 & 0 & 4 & 4 & 8 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
215   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
216   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
217   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
218   & 1 & 5 & 8 & 4 & 0 & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
219   & 1 & 5 & 8 & 4 & 10 & 0 & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
220   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & 2 & 2 & 1 & 1 & 2 & 5 & 2 \\
221   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 4 & 3 & 1 & 1 & 1 \\
222   & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 5 & 2 & 1 & 1 & 1 & 3 & 5 & 1 & 1 & 1 \\
223   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
224   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 9 & 2 & 6 \\
225   & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 6 & 1 & 1 & 3 & 2 & 3 \\
226   & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 6 & 2 & 2 & 1 & 1 & 2 & 6 & 2 \\
227   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 6 \\
228   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 10 & 2 & 6 \\
229   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 6 & 2 & 10 \\
230   & 4 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 3 & 1 & 1 & 5 & 2 & 5 \\
231   &   & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & 3 & 1 & 1 & 4 & 2 & 4 \\
232   &   &   & 5 & 4 & 5 & 5 & 4 & 5 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
233   &   &   &   & 4 & 8 & 8 & 4 & 8 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
234   &   &   &   &   & 4 & 4 & 8 & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
235   &   &   &   &   &   & 10 & 4 & 10 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
236   &   &   &   &   &   &   & 4 & 0 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
237   &   &   &   &   &   &   &   & 4 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
238   &   &   &   &   &   &   &   &   & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
239   &   &   &   &   &   &   &   &   &   & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
240   &   &   &   &   &   &   &   &   &   &   & 2 & 1 & 1 & 1 & 3 & 10 & 1 & 1 & 1 \\
241   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 \\
242   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 2 & 1 & 1 & 2 & 7 & 2 \\
243   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 1 & 1 & 4 & 2 & 4 \\
244   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 3 & 2 & 3 \\
245   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 1 & 1 & 1 \\
246   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 1 \\
247   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 6 \\
248   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 \\
249   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   
\end{tabular}
